Gaussian Process Behaviour in Wide Deep Neural Networks

Whilst deep neural networks have shown great empirical success, there is still much work to be done to understand their theoretical properties. In this paper, we study the relationship between random, wide, fully connected, feedforward networks with more than one hidden layer and Gaussian processes with a recursive kernel definition. We show that, under broad conditions, as we make the architecture increasingly wide, the implied random function converges in distribution to a Gaussian process, formalising and extending existing results by Neal (1996) to deep networks. To evaluate convergence rates empirically, we use maximum mean discrepancy. We then compare finite Bayesian deep networks from the literature to Gaussian processes in terms of the key predictive quantities of interest, finding that in some cases the agreement can be very close. We discuss the desirability of Gaussian process behaviour and review non-Gaussian alternative models from the literature.

==> neural_net.tikz <==
%\def\layersep{2.5cm}


\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=1.75cm]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the input layer nodes
    \foreach \name / \y in {1,...,3}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[neuron] (I-\name) at (0,-\y cm) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,4}
        \path[yshift=0.5cm]
            node[neuron] (H1-\name) at (1.5,-\y cm) {};
            
    \foreach \name / \y in {1,...,4}
	    \path[yshift=0.5cm]
		    node[neuron] (A1-\name) at (3.5,-\y cm) {};
            
    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,4}
	    \path[yshift=0.5cm]
		    node[neuron] (H2-\name) at (6.0,-\y cm) {};
		    
    \foreach \name / \y in {1,...,4}
	    \path[yshift=0.5cm]
		    node[neuron] (A2-\name) at (8.0,-\y cm) {};

    % Draw the output layer node
    \foreach \name / \y in {1,...,1}
	    \path[yshift=-1cm]
		    node[neuron] (O-\name) at (9.75,-\y cm) {};
    
%    \node[neuron,right of=A2-3] (O) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,3}
        \foreach \dest in {1,...,4}
            \path (I-\source) edge (H1-\dest);
            
    \foreach \source in {1,...,4} 
	    \path (H1-\source) edge (A1-\source);
            
    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,4}
	    \foreach \dest in {1,...,4}
		    \path (A1-\source) edge (H2-\dest);
		    
    \foreach \source in {1,...,4} 
	    \path (H2-\source) edge (A2-\source);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,4}
	    \foreach \dest in {1,...,1}
	        \path (A2-\source) edge (O-\dest);

    % Annotate the layers
    \node[annot,above of=H1-1, node distance=1cm] (hl1) {Activations 1};
    \node[annot,above of=A1-1, node distance=1cm] (al1) {Activities 1};
    \node[annot,above of=H2-1, node distance=1cm] (hl2) {Activations 2};
    \node[annot,above of=A2-1, node distance=1cm] (al2) {Activities 2};
    \node[annot,left of=hl1] {Inputs};
    \node[annot,right of=al2] {Output};
\end{tikzpicture}

